ChatGPT for Robotics: Design Principles and Model Abilities

This paper presents an experimental study regarding the use of OpenAI's ChatGPT for robotics applications. We outline a strategy that combines design principles for prompt engineering and the creation of a high-level function library which allows ChatGPT to adapt to different robotics tasks, simulators, and form factors. We focus our evaluations on the effectiveness of different prompt engineering techniques and dialog strategies towards the execution of various types of robotics tasks. We explore ChatGPT's ability to use free-form dialog, parse XML tags, and to synthesize code, in addition to the use of task-specific prompting functions and closed-loop reasoning through dialogues. Our study encompasses a range of tasks within the robotics domain, from basic logical, geometrical, and mathematical reasoning all the way to complex domains such as aerial navigation, manipulation, and embodied agents. We show that ChatGPT can be effective at solving several of such tasks, while allowing users to interact with it primarily via natural language instructions. In addition to these studies, we introduce an open-sourced research tool called PromptCraft, which contains a platform where researchers can collaboratively upload and vote on examples of good prompting schemes for robotics applications, as well as a sample robotics simulator with ChatGPT integration, making it easier for users to get started with using ChatGPT for robotics.

==> inputs/prompts/omelette_apis.tex <==
% !TEX root = ../../root.tex
{\scriptsize	
\begin{mdframed}
\user{
Imagine we are working with a household robot. The job of this robot is to make an omelette. The objects available around are:\\
fridge, bowl, pan, oil, stove\\
The main functions you can use are:\\
\function{locate\_object(object\_name)}: Returns the XYZ coordinates of an object of interest. \\
\function{go\_to\_location(object\_name)}: Moves robot to a location specified by XYZ coordinates. Returns nothing. \\
\function{pick\_up(object\_name)}: Picks up the object of interest. Returns nothing. \\
\function{use\_item(object\_name)}: Takes the name of an object as input. Performs an appropriate action on the object at hand (pour oil, crack eggs). Returns nothing. \\
Can you make use of these to write code to go to the kitchen and make an omelette? \\
}
\llm{
Sure, here is an example Python code that utilizes the provided functions to prepare an omelette for an elderly person:}
\begin{lstlisting}[language=Python]
fridge_location = locate_object("fridge")
bowl_location = locate_object("bowl")
pan_location = locate_object("pan")
stove_location = locate_object("stove")
oil_location = locate_object("oil")
   
# Start the omelette-making process
go_to_location(fridge_location)
pick_up("eggs")
go_to_location(bowl_location)
use_item("eggs")  # Crack eggs into the bowl
go_to_location(pan_location)
pick_up("pan")
use_item("pan")  # Place the pan on the stove
go_to_location("oil")
pick_up("oil")
go_to_location(pan_location)
use_item("oil")  # Pour oil into the pan
go_to_location("bowl")
pick_up("bowl")
go_to_location(pan_location)
use_item("bowl")  # Pour the egg mixture into the pan
go_to_location(stove_location)
use_item("stove")  # Turn on the stove
print("Enjoy your omelette!")
\end{lstlisting}
\end{mdframed}
}


==> inputs/prompts/omelette_new_apis.tex <==
% !TEX root = ../../root.tex

{
\scriptsize	
\begin{mdframed}
\user{
Imagine we are working with a household robot. The job of this robot is to make an omelette. The objects available around are:\\
fridge, bowl, pan, oil, stove\\
The main functions you can use are:\\
\function{locate\_object(object\_name)}: Returns the XYZ coordinates of an object of interest. \\
\function{go\_to\_location(object\_name)}: Moves robot to a location specified by XYZ coordinates. Returns nothing. \\
\function{pick\_up(object\_name)}: Picks up the object of interest. Returns nothing. \\
\function{use\_item(object\_name)}: Takes the name of an object as input. Performs an appropriate action on the object at hand (pour oil, crack eggs). Returns nothing. \\
Can you make use of these to write code to go to the kitchen and make an omelette? Try to use these low level functions to construct more high level behaviors and then solve the task using those high level primitives.\\
}
\llm{Sure, here is an example Python code that utilizes the provided functions to prepare an omelette for an elderly person:} 
\begin{lstlisting}[language=Python]
def get_ingredients():
    go_to_location(locate_object("fridge")) # Go to the fridge and get the eggs.
    pick_up("eggs")
    go_to_location(locate_object("bowl")) # Go to the counter and get the bowl.
    pick_up("bowl")
    use_item("eggs") # Crack the eggs into the bowl.
def heat_pan():
    go_to_location(locate_object("pan"))
    pick_up("pan")
    use_item("pan")  # Put the pan on the stove.
    go_to_location(locate_object("stove"))
    use_item("stove")  # Turn on the stove.
\end{lstlisting}
\llm{\textit{(rest of the response omitted for brevity)}} 
\end{mdframed}
}




==> inputs/prompts/tags_example.tex <==
% !TEX root = ../../root.tex
{\scriptsize	
\begin{mdframed}
\user{
Imagine you are helping me interact with a mobile ground robot. You are in a room that contains several objects: three chairs, a glass table, a mirror, and two couches. All of your outputs need to be identified by one of the following tags:\\
<question> Always ask me a clarification questions if you are unsure </question>\\
<reason> Explain why you did something the way you did it </reason>\\
<command> Output code command that achieves the desired goal </command>\\
For example:\\
Me: Go to the chair\\
You: <question> There are three chairs in the world, which one do you want me to go to? </question>\\
Me: Go to "chair\_3"\\
You: <command> target\_location = \function{get\_location}("chair\_3"); \function{move\_to\_location}(target\_location); </command> <reason> I found the location of the chair with the get\_location function, and moved the robot towards the desired location </reason>\\
Are you ready?
}
\breaktext{}
\llm{Yes, I am ready. Please give me your first command.}
\breaktext{}
\user{Go to the couch}
\breaktext{}
\llm{<question> There are two couches in the room. Which couch do you want me to go to? </question>}
\breaktext{}
\user{Go to the second sofa}
\breaktext{}
\llm{<command> target\_location = get\_location("second\_sofa"); move\_to\_location(target\_location); </command> <reason> I used the get\_location function to find the location of the second sofa and then moved the robot towards that location. </reason>}
\breaktext{}
\user{Now move to the other one}
\breaktext{}
\llm{<command> target\_location = get\_location("first\_sofa"); move\_to\_location(target\_location); </command> <reason> I used the get\_location function to find the location of the first sofa and then moved the robot towards that location. </reason>}
\end{mdframed}
}

